Majority-of-Three: The Simplest Optimal Learner?

Developing an optimal PAC learning algorithm in the realizable setting, where empirical risk minimization (ERM) is suboptimal, was a major open problem in learning theory for decades. The problem was finally resolved by Hanneke a few years ago. Unfortunately, Hanneke's algorithm is quite complex as it returns the majority vote of many ERM classifiers that are trained on carefully selected subsets of the data. It is thus a natural goal to determine the simplest algorithm that is optimal. In this work we study the arguably simplest algorithm that could be optimal: returning the majority vote of three ERM classifiers. We show that this algorithm achieves the optimal in-expectation bound on its error which is provably unattainable by a single ERM classifier. Furthermore, we prove a near-optimal high-probability bound on this algorithm's error. We conjecture that a better analysis will prove that this algorithm is in fact optimal in the high-probability regime.

==> figurev3.tikz <==
\resizebox{0.8\textwidth}{!}
{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,256); %set diagram left start at 0, and has height of 256

%Shape: Rectangle [id:dp6082765221550204] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 187 }  ,fill opacity=1 ] (374,69.7) -- (451,69.7) -- (451,120.7) -- (374,120.7) -- cycle ;
%Shape: Rectangle [id:dp5472666377846682] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 187 }  ,fill opacity=1 ] (224,69.7) -- (301,69.7) -- (301,120.7) -- (224,120.7) -- cycle ;
%Straight Lines [id:da5410412089550984] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150,70) -- (150,120) ;
%Straight Lines [id:da030261993945293497] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (225,70) -- (225,120) ;
%Straight Lines [id:da5450000794290564] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (300,70) -- (300,120) ;
%Straight Lines [id:da22259148431822484] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (375,70) -- (375,120) ;
%Shape: Circle [id:dp018067922382454915] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (193,85) .. controls (193,83.62) and (194.12,82.5) .. (195.5,82.5) .. controls (196.88,82.5) and (198,83.62) .. (198,85) .. controls (198,86.38) and (196.88,87.5) .. (195.5,87.5) .. controls (194.12,87.5) and (193,86.38) .. (193,85) -- cycle ;
%Shape: Circle [id:dp5658040850017829] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (309.33,85) .. controls (309.33,83.62) and (310.45,82.5) .. (311.83,82.5) .. controls (313.21,82.5) and (314.33,83.62) .. (314.33,85) .. controls (314.33,86.38) and (313.21,87.5) .. (311.83,87.5) .. controls (310.45,87.5) and (309.33,86.38) .. (309.33,85) -- cycle ;
%Shape: Circle [id:dp6813038857966685] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359.33,85) .. controls (359.33,83.62) and (360.45,82.5) .. (361.83,82.5) .. controls (363.21,82.5) and (364.33,83.62) .. (364.33,85) .. controls (364.33,86.38) and (363.21,87.5) .. (361.83,87.5) .. controls (360.45,87.5) and (359.33,86.38) .. (359.33,85) -- cycle ;
%Straight Lines [id:da6337686314069613] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (175,70) -- (175,120) ;
%Straight Lines [id:da392469573852648] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (200,70) -- (200,120) ;
%Straight Lines [id:da5902167937571963] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (250,70) -- (250,120) ;
%Straight Lines [id:da2153000554481992] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (275,70) -- (275,120) ;
%Straight Lines [id:da9120657786131807] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (325,70) -- (325,120) ;
%Straight Lines [id:da44924756017518974] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (350,70) -- (350,120) ;
%Straight Lines [id:da9488660584109441] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (400,70) -- (400,120) ;
%Straight Lines [id:da7957483876369609] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (425,70) -- (425,120) ;
%Straight Lines [id:da03237368962334641] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (450,70) -- (450,120) ;
%Straight Lines [id:da8452760109720232] 
\draw    (150,120) -- (450,120) ;
%Shape: Circle [id:dp7127007722706418] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (154.33,85) .. controls (154.33,83.62) and (155.45,82.5) .. (156.83,82.5) .. controls (158.21,82.5) and (159.33,83.62) .. (159.33,85) .. controls (159.33,86.38) and (158.21,87.5) .. (156.83,87.5) .. controls (155.45,87.5) and (154.33,86.38) .. (154.33,85) -- cycle ;
%Shape: Circle [id:dp09373956635121172] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219,85) .. controls (219,83.62) and (220.12,82.5) .. (221.5,82.5) .. controls (222.88,82.5) and (224,83.62) .. (224,85) .. controls (224,86.38) and (222.88,87.5) .. (221.5,87.5) .. controls (220.12,87.5) and (219,86.38) .. (219,85) -- cycle ;
%Shape: Circle [id:dp5069112928040249] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (351.33,85) .. controls (351.33,83.62) and (352.45,82.5) .. (353.83,82.5) .. controls (355.21,82.5) and (356.33,83.62) .. (356.33,85) .. controls (356.33,86.38) and (355.21,87.5) .. (353.83,87.5) .. controls (352.45,87.5) and (351.33,86.38) .. (351.33,85) -- cycle ;
%Shape: Circle [id:dp26863501360395614] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180.33,85) .. controls (180.33,83.62) and (181.45,82.5) .. (182.83,82.5) .. controls (184.21,82.5) and (185.33,83.62) .. (185.33,85) .. controls (185.33,86.38) and (184.21,87.5) .. (182.83,87.5) .. controls (181.45,87.5) and (180.33,86.38) .. (180.33,85) -- cycle ;
%Shape: Circle [id:dp5945159630862504] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (318.33,85) .. controls (318.33,83.62) and (319.45,82.5) .. (320.83,82.5) .. controls (322.21,82.5) and (323.33,83.62) .. (323.33,85) .. controls (323.33,86.38) and (322.21,87.5) .. (320.83,87.5) .. controls (319.45,87.5) and (318.33,86.38) .. (318.33,85) -- cycle ;
%Shape: Rectangle [id:dp9047738590313457] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 253; blue, 190 }  ,fill opacity=1 ] (274,169.7) -- (301,169.7) -- (301,220.7) -- (274,220.7) -- cycle ;
%Shape: Rectangle [id:dp7922526250992965] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 253; blue, 190 }  ,fill opacity=1 ] (399,169.74) -- (426,169.74) -- (426,220.74) -- (399,220.74) -- cycle ;
%Straight Lines [id:da4611362643832082] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150,170) -- (150,220) ;
%Straight Lines [id:da2518100723006449] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (225,170) -- (225,220) ;
%Straight Lines [id:da053781298802491495] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (300,170) -- (300,220) ;
%Straight Lines [id:da5316874709361545] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (375,170) -- (375,220) ;
%Straight Lines [id:da5098111663729215] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (175,170) -- (175,220) ;
%Straight Lines [id:da010287288686207097] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (200,170) -- (200,220) ;
%Straight Lines [id:da6289731418454372] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (250,170) -- (250,220) ;
%Straight Lines [id:da1493096973848269] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (275,170) -- (275,220) ;
%Straight Lines [id:da7503527734262883] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (325,170) -- (325,220) ;
%Straight Lines [id:da43510741428593525] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (350,170) -- (350,220) ;
%Straight Lines [id:da8352844094066028] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (400,170) -- (400,220) ;
%Straight Lines [id:da3635620957433847] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (425,170) -- (425,220) ;
%Straight Lines [id:da30021271301243324] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (450,170) -- (450,220) ;
%Straight Lines [id:da3315047347381055] 
\draw    (150,220) -- (177,220) -- (450,220) ;
%Shape: Circle [id:dp6118567607580452] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (264.33,210) .. controls (264.33,208.62) and (265.45,207.5) .. (266.83,207.5) .. controls (268.21,207.5) and (269.33,208.62) .. (269.33,210) .. controls (269.33,211.38) and (268.21,212.5) .. (266.83,212.5) .. controls (265.45,212.5) and (264.33,211.38) .. (264.33,210) -- cycle ;
%Shape: Circle [id:dp20403361146637433] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193.33,210) .. controls (193.33,208.62) and (194.45,207.5) .. (195.83,207.5) .. controls (197.21,207.5) and (198.33,208.62) .. (198.33,210) .. controls (198.33,211.38) and (197.21,212.5) .. (195.83,212.5) .. controls (194.45,212.5) and (193.33,211.38) .. (193.33,210) -- cycle ;
%Shape: Circle [id:dp49322472086807845] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (330.33,210) .. controls (330.33,208.62) and (331.45,207.5) .. (332.83,207.5) .. controls (334.21,207.5) and (335.33,208.62) .. (335.33,210) .. controls (335.33,211.38) and (334.21,212.5) .. (332.83,212.5) .. controls (331.45,212.5) and (330.33,211.38) .. (330.33,210) -- cycle ;
%Shape: Circle [id:dp016723788431291853] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (254.33,210) .. controls (254.33,208.62) and (255.45,207.5) .. (256.83,207.5) .. controls (258.21,207.5) and (259.33,208.62) .. (259.33,210) .. controls (259.33,211.38) and (258.21,212.5) .. (256.83,212.5) .. controls (255.45,212.5) and (254.33,211.38) .. (254.33,210) -- cycle ;
%Shape: Circle [id:dp5872820524161562] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (342.53,210) .. controls (342.53,208.62) and (343.65,207.5) .. (345.03,207.5) .. controls (346.41,207.5) and (347.53,208.62) .. (347.53,210) .. controls (347.53,211.38) and (346.41,212.5) .. (345.03,212.5) .. controls (343.65,212.5) and (342.53,211.38) .. (342.53,210) -- cycle ;
%Shape: Circle [id:dp34301767021014395] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (209.33,210) .. controls (209.33,208.62) and (210.45,207.5) .. (211.83,207.5) .. controls (213.21,207.5) and (214.33,208.62) .. (214.33,210) .. controls (214.33,211.38) and (213.21,212.5) .. (211.83,212.5) .. controls (210.45,212.5) and (209.33,211.38) .. (209.33,210) -- cycle ;
%Shape: Circle [id:dp7590494173808544] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (380.33,210) .. controls (380.33,208.62) and (381.45,207.5) .. (382.83,207.5) .. controls (384.21,207.5) and (385.33,208.62) .. (385.33,210) .. controls (385.33,211.38) and (384.21,212.5) .. (382.83,212.5) .. controls (381.45,212.5) and (380.33,211.38) .. (380.33,210) -- cycle ;
%Shape: Circle [id:dp09906942251432138] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (432.53,210) .. controls (432.53,208.62) and (433.65,207.5) .. (435.03,207.5) .. controls (436.41,207.5) and (437.53,208.62) .. (437.53,210) .. controls (437.53,211.38) and (436.41,212.5) .. (435.03,212.5) .. controls (433.65,212.5) and (432.53,211.38) .. (432.53,210) -- cycle ;
%Shape: Circle [id:dp8767279663531931] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (228.33,210) .. controls (228.33,208.62) and (229.45,207.5) .. (230.83,207.5) .. controls (232.21,207.5) and (233.33,208.62) .. (233.33,210) .. controls (233.33,211.38) and (232.21,212.5) .. (230.83,212.5) .. controls (229.45,212.5) and (228.33,211.38) .. (228.33,210) -- cycle ;
%Shape: Circle [id:dp556069429715188] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (209.33,85) .. controls (209.33,83.62) and (210.45,82.5) .. (211.83,82.5) .. controls (213.21,82.5) and (214.33,83.62) .. (214.33,85) .. controls (214.33,86.38) and (213.21,87.5) .. (211.83,87.5) .. controls (210.45,87.5) and (209.33,86.38) .. (209.33,85) -- cycle ;
%Shape: Circle [id:dp6164199057496396] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (193,185) .. controls (193,183.62) and (194.12,182.5) .. (195.5,182.5) .. controls (196.88,182.5) and (198,183.62) .. (198,185) .. controls (198,186.38) and (196.88,187.5) .. (195.5,187.5) .. controls (194.12,187.5) and (193,186.38) .. (193,185) -- cycle ;
%Shape: Circle [id:dp4564819816935721] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (309.33,185) .. controls (309.33,183.62) and (310.45,182.5) .. (311.83,182.5) .. controls (313.21,182.5) and (314.33,183.62) .. (314.33,185) .. controls (314.33,186.38) and (313.21,187.5) .. (311.83,187.5) .. controls (310.45,187.5) and (309.33,186.38) .. (309.33,185) -- cycle ;
%Shape: Circle [id:dp6061693961895525] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359.33,185) .. controls (359.33,183.62) and (360.45,182.5) .. (361.83,182.5) .. controls (363.21,182.5) and (364.33,183.62) .. (364.33,185) .. controls (364.33,186.38) and (363.21,187.5) .. (361.83,187.5) .. controls (360.45,187.5) and (359.33,186.38) .. (359.33,185) -- cycle ;
%Shape: Circle [id:dp6225601958895415] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (154.33,185) .. controls (154.33,183.62) and (155.45,182.5) .. (156.83,182.5) .. controls (158.21,182.5) and (159.33,183.62) .. (159.33,185) .. controls (159.33,186.38) and (158.21,187.5) .. (156.83,187.5) .. controls (155.45,187.5) and (154.33,186.38) .. (154.33,185) -- cycle ;
%Shape: Circle [id:dp006711485785061422] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219,185) .. controls (219,183.62) and (220.12,182.5) .. (221.5,182.5) .. controls (222.88,182.5) and (224,183.62) .. (224,185) .. controls (224,186.38) and (222.88,187.5) .. (221.5,187.5) .. controls (220.12,187.5) and (219,186.38) .. (219,185) -- cycle ;
%Shape: Circle [id:dp486209617315966] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (351.33,185) .. controls (351.33,183.62) and (352.45,182.5) .. (353.83,182.5) .. controls (355.21,182.5) and (356.33,183.62) .. (356.33,185) .. controls (356.33,186.38) and (355.21,187.5) .. (353.83,187.5) .. controls (352.45,187.5) and (351.33,186.38) .. (351.33,185) -- cycle ;
%Shape: Circle [id:dp7034423099159328] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180.33,185) .. controls (180.33,183.62) and (181.45,182.5) .. (182.83,182.5) .. controls (184.21,182.5) and (185.33,183.62) .. (185.33,185) .. controls (185.33,186.38) and (184.21,187.5) .. (182.83,187.5) .. controls (181.45,187.5) and (180.33,186.38) .. (180.33,185) -- cycle ;
%Shape: Circle [id:dp5768012235742714] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (318.33,185) .. controls (318.33,183.62) and (319.45,182.5) .. (320.83,182.5) .. controls (322.21,182.5) and (323.33,183.62) .. (323.33,185) .. controls (323.33,186.38) and (322.21,187.5) .. (320.83,187.5) .. controls (319.45,187.5) and (318.33,186.38) .. (318.33,185) -- cycle ;
%Shape: Circle [id:dp2841193000820965] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (209.33,185) .. controls (209.33,183.62) and (210.45,182.5) .. (211.83,182.5) .. controls (213.21,182.5) and (214.33,183.62) .. (214.33,185) .. controls (214.33,186.38) and (213.21,187.5) .. (211.83,187.5) .. controls (210.45,187.5) and (209.33,186.38) .. (209.33,185) -- cycle ;
%Shape: Brace [id:dp8355523300239014] 
\draw   (147.5,120.84) .. controls (147.44,125.51) and (149.74,127.87) .. (154.41,127.93) -- (177.16,128.22) .. controls (183.83,128.3) and (187.13,130.67) .. (187.07,135.34) .. controls (187.13,130.67) and (190.49,128.38) .. (197.16,128.47)(194.16,128.43) -- (219.91,128.75) .. controls (224.58,128.81) and (226.94,126.51) .. (227,121.84) ;
%Shape: Brace [id:dp3466009414481277] 
\draw   (248.5,221.59) .. controls (248.53,225.4) and (250.46,227.29) .. (254.27,227.26) -- (254.27,227.26) .. controls (259.71,227.21) and (262.45,229.08) .. (262.48,232.89) .. controls (262.45,229.08) and (265.15,227.16) .. (270.59,227.11)(268.14,227.13) -- (270.59,227.11) .. controls (274.4,227.08) and (276.28,225.15) .. (276.25,221.34) ;

% Text Node
\draw (181.25,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{1}$};
% Text Node
\draw (251.35,233.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$I_{( 2,2)}$};

\end{tikzpicture}
}
